Normal Integration: A Survey

The need for efficient normal integration methods is driven by several computer vision tasks such as shape-from-shading, photometric stereo, deflectometry, etc. In the first part of this survey, we select the most important properties that one may expect from a normal integration method, based on a thorough study of two pioneering works by Horn and Brooks [28] and by Frankot and Chellappa [19]. Apart from accuracy, an integration method should at least be fast and robust to a noisy normal field. In addition, it should be able to handle several types of boundary condition, including the case of a free boundary, and a reconstruction domain of any shape i.e., which is not necessarily rectangular. It is also much appreciated that a minimum number of parameters have to be tuned, or even no parameter at all. Finally, it should preserve the depth discontinuities. In the second part of this survey, we review most of the existing methods in view of this analysis, and conclude that none of them satisfies all of the required properties. This work is complemented by a companion paper entitled Variational Methods for Normal Integration, in which we focus on the problem of normal integration in the presence of depth discontinuities, a problem which occurs as soon as there are occlusions.

==> fig2.pstex_t <==
\begin{picture}(0,0)
\includegraphics[width = 0.7\linewidth]{./fig2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2644,2557)(1219,-2509)
\put(2071,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\boldsymbol{\eta}$}%
}}}}
\put(2968,-923){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{D}$}%
}}}}
\put(1219,-2463){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u$}%
}}}}
\put(3679,-48){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}}
\put(1516,-1091){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(u,v-1)$}%
}}}}
\put(2233,-374){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(u-1,v)$}%
}}}}
\put(2174,-2180){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(u+1,v)$}%
}}}}
\put(3023,-1459){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(u,v+1)$}%
}}}}
\put(2401,-1463){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(u,v)$}%
}}}}
\end{picture}%


==> ortho.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ortho.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{296.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48787062)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ortho.pdf}}%
    \put(0.95494799,0.235464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.70215633,0.02294559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{n}(\mathbf{x}_2)$}}}%
    \put(0.50693107,0.39722362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{n}(\mathbf{x}_1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ortho.pdf}}%
    \put(0.5831729,0.30115123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}_1$}}}%
    \put(0.68059299,0.12267604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}_2$}}}%
    \put(0.33563775,-0.00057125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\pi}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ortho.pdf}}%
    \put(0.31979208,0.21390065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{o}$}}}%
    \put(0.02291105,0.21162487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{c}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ortho.pdf}}%
    \put(0.3432807,0.44609164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.04678473,0.44339621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.17789757,0.40758568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.30053908,0.10380812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\mathbf{x}}_2^o$}}}%
    \put(0.31979206,0.25240662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.3032345,0.31944156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\mathbf{x}}_1^o$}}}%
    \put(0.02560647,0.25744695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
  \end{picture}%
\endgroup%


==> persp.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'persp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{296.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48787062)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{persp.pdf}}%
    \put(0.95494799,0.235464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.64824798,0.02833642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{n}(\mathbf{x}_3)$}}}%
    \put(0.50693107,0.39722362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{n}(\mathbf{x}_1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{persp.pdf}}%
    \put(0.5831729,0.30115123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}_1$}}}%
    \put(0.65902965,0.12267604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}_3$}}}%
    \put(0.33563775,-0.00057125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\pi}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{persp.pdf}}%
    \put(0.31979208,0.21390065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{o}$}}}%
    \put(0.02291105,0.21162487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{c}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{persp.pdf}}%
    \put(0.3432807,0.44609164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.04678473,0.44339621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.17789757,0.40758568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.29717666,0.14681459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\mathbf{x}}_3^p$}}}%
    \put(0.31979206,0.25240662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.29437813,0.30240268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\mathbf{x}}_1^p$}}}%
    \put(0.02560647,0.25744695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
  \end{picture}%
\endgroup%


==> weak.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'weak.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{296.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48787062)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{weak.pdf}}%
    \put(0.95494799,0.235464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.70215633,0.02294559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{n}(\mathbf{x}_2)$}}}%
    \put(0.50693107,0.39722362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{n}(\mathbf{x}_1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{weak.pdf}}%
    \put(0.5831729,0.30115123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}_1$}}}%
    \put(0.68059299,0.12267604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}_2$}}}%
    \put(0.33563775,-0.00057125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\pi}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{weak.pdf}}%
    \put(0.31979208,0.21390065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{o}$}}}%
    \put(0.02291105,0.21162487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{c}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{weak.pdf}}%
    \put(0.3432807,0.44609164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.04678473,0.44339621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.17789757,0.40758568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.29717666,0.14681459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\mathbf{x}}_2^w$}}}%
    \put(0.31979206,0.25240662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.2938968,0.29722845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\mathbf{x}}_1^w$}}}%
    \put(0.02560647,0.25744695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{weak.pdf}}%
    \put(0.62201911,0.00441599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{weak.pdf}}%
    \put(0.41491654,0.03559397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
  \end{picture}%
\endgroup%

